Heavy quarks at RHIC from parton transport theory

There are several indications that an opaque partonic medium is created in energetic Au+Au collisions \sqrt{s} ~ 100 GeV/nucleon at the Relativistic Heavy Ion Collider (RHIC). At the extreme densities of ~ 10-100 times normal nuclear density reached even heavy-flavor hadrons are affected significantly. Heavy-quark observables are presented from the parton transport model MPC, focusing on the nuclear suppression pattern, azimuthal anisotropy ("elliptic flow"), and azimuthal correlations. Comparison with Au+Au data at top RHIC energy \sqrt{s} = 200 GeV indicates significant heavy quark rescattering, corresponding to roughly five times higher opacities than estimates based on leading-order perturbative QCD. We propose measurements of charm-anticharm, e.g., D-meson azimuthal correlations as a sensitive, independent probe to corroborate these findings.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

